A Generalized Alternating Direction Method of Multipliers with Semi-Proximal Terms for Convex Composite Conic Programming

In this paper, we propose a generalized alternating direction method of multipliers (ADMM) with semi-proximal terms for solving a class of convex composite conic optimization problems, of which some are high-dimensional, to moderate accuracy. Our primary motivation is that this method, together with properly chosen semi-proximal terms, such as those generated by the recent advance of symmetric Gauss-Seidel technique, is applicable to tackling these problems. Moreover, the proposed method, which relaxes both the primal and the dual variables in a natural way with one relaxation factor in the interval $(0,2)$, has the potential of enhancing the performance of the classic ADMM. Extensive numerical experiments on various doubly non-negative semidefinite programming problems, with or without inequality constraints, are conducted. The corresponding results showed that all these multi-block problems can be successively solved, and the advantage of using the relaxation step is apparent.

==> (inline-0) <==
\begin{longtable}{lllr}
\caption{Numerical results of ADMM and GADMM on DNN-SDP with equality and inequality constraints (accuracy $= 10^{-6}$)}
\label{table:sdp}
\vspace{0.5em}\\
\hline
\mc{2}{c}{}
&\mc{1}{c}{GADMM iteration $||$ sPADMM iteration}
&\mc{1}{c}{GADMM time $||$ sPADMM time}
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 3rd line %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\mc{1}{l}{problem}
&\mc{1}{c}{$m_E;m_{I};n_s$}
&\mc{1}{c}{$1|1.1|1.2|1.3|1.4|1.5|1.6|1.7|1.8|1.9||1|1.618$}
&\mc{1}{c}{$1|1.1|1.2|1.3|1.4|1.5|1.6|1.7|1.8|1.9||1|1.618$}
\\
\midrule[1pt]
\endfirsthead
\multicolumn{3}{c}{Table~\thetable~（continued）}\vspace{0.5em}\\
\toprule[1.5pt]
\mc{2}{c}{}
&\mc{1}{c}{GADMM iteration $||$ sPADMM iteration}
&\mc{1}{c}{GADMM time $||$ sPADMM time}
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 3rd line %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\mc{1}{l}{problem}
&\mc{1}{c}{$m_E;m_{I};n_s$}
&\mc{1}{c}{$1|1.1|1.2|1.3|1.4|1.5|1.6|1.7|1.8|1.9||1|1.618$}
&\mc{1}{c}{$1|1.1|1.2|1.3|1.4|1.5|1.6|1.7|1.8|1.9||1|1.618$}\\
\midrule[1pt]
\endhead
\bottomrule[1.5pt]
\endfoot
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
be100.1 &101;14850;101 &32260$|$27492$|$26087$|$23236$|$20134$|$22263$|$20574$|$17768$|$19066$|$18256$||$28090$|$23776&2:04$|$1:53$|$1:47$|$1:36$|$1:22$|$1:35$|$1:32$|$1:19$|$1:23$|$1:16$|$$|$1:40$|$1:25
\\[2pt]
be100.2 &101;14850;101 &13834$|$20683$|$18986$|$17790$|$16674$|$14156$|$14447$|$8854$|$12896$|$8242$||$13594$|$11878&48.4$|$1:23$|$1:17$|$1:12$|$1:08$|$57.3$|$1:02$|$35.7$|$54.6$|$32.3$|$$|$46.7$|$41.3
\\[2pt]
be100.3 &101;14850;101 &16672$|$20174$|$14361$|$13636$|$13240$|$12589$|$11249$|$10520$|$9419$|$9235$||$16678$|$13619&1:01$|$1:22$|$56.3$|$53.4$|$52.3$|$50.5$|$46.6$|$43.4$|$38.5$|$36.7$|$$|$59.3$|$47.9
\\[2pt]
be100.4 &101;14850;101 &31065$|$28275$|$26317$|$23938$|$21912$|$20766$|$19654$|$18313$|$17075$|$16490$||$31336$|$24460&1:57$|$1:55$|$1:48$|$1:38$|$1:30$|$1:25$|$1:25$|$1:19$|$1:13$|$1:10$|$$|$1:56$|$1:30
\\[2pt]
be100.5 &101;14850;101 &14980$|$14006$|$12729$|$12073$|$11101$|$10367$|$9615$|$9085$|$8653$|$8044$||$15158$|$11790&55.7$|$56.3$|$51.2$|$48.7$|$44.5$|$41.7$|$40.5$|$37.9$|$36$|$32.6$|$$|$54.5$|$42.6
\\[2pt]
be100.6 &101;14850;101 &17765$|$15081$|$14523$|$12858$|$12640$|$11504$|$11094$|$10536$|$9417$|$8622$||$18029$|$13553&1:04$|$59$|$56.4$|$50.4$|$49.7$|$44.8$|$45.5$|$43.3$|$38.5$|$34.2$|$$|$1:04$|$47.8
\\[2pt]
be100.7 &101;14850;101 &25915$|$18166$|$19663$|$14272$|$18011$|$12568$|$12048$|$10917$|$10452$|$12373$||$25221$|$19095&1:34$|$1:10$|$1:17$|$54.4$|$1:11$|$47.9$|$49.1$|$43.9$|$41.7$|$52.6$|$$|$1:29$|$1:08
\\[2pt]
be100.8 &101;14850;101 &18593$|$17086$|$15784$|$14664$|$13674$|$13052$|$11716$|$11021$|$10655$|$9608$||$18613$|$15048&1:07$|$1:05$|$1:02$|$56.3$|$57.5$|$55.5$|$47.8$|$44.7$|$42.8$|$37.9$|$$|$1:05$|$52.7
\\[2pt]
be100.9 &101;14850;101 &15637$|$13237$|$12101$|$12025$|$10839$|$10636$|$10205$|$9570$|$9903$|$8635$||$22984$|$19482&55.5$|$50.2$|$45.9$|$46.9$|$41.8$|$41.7$|$41.3$|$38.6$|$41.3$|$34$|$$|$1:30$|$1:15
\\[2pt]
be100.10 &101;14850;101 &12544$|$12551$|$11797$|$10895$|$8555$|$8044$|$6904$|$6758$|$8495$|$6035$||$12091$|$7873&47.9$|$53$|$48$|$44.6$|$34$|$32$|$28.3$|$27.7$|$36.1$|$23.8$|$$|$44.5$|$27.6
\\[2pt]
be120.3.1 &121;21420;121 &29897$|$27354$|$25990$|$24007$|$28272$|$27161$|$19897$|$21609$|$19902$|$15324$||$36315$|$29564&2:32$|$2:29$|$2:21$|$2:09$|$2:37$|$2:31$|$1:54$|$2:06$|$1:56$|$1:28$|$$|$3:26$|$2:52
\\[2pt]
be120.3.2 &121;21420;121 &23215$|$23559$|$19012$|$17477$|$15587$|$15125$|$17129$|$13121$|$13453$|$13921$||$22032$|$19187&1:54$|$2:07$|$1:40$|$1:32$|$1:22$|$1:21$|$1:37$|$1:12$|$1:14$|$1:17$|$$|$1:46$|$1:33
\\[2pt]
be120.3.3 &121;21420;121 &15622$|$14689$|$14033$|$12752$|$11535$|$10742$|$10247$|$9839$|$8760$|$7947$||$15764$|$12319&1:20$|$1:21$|$1:18$|$1:10$|$1:04$|$59.4$|$59.3$|$56.8$|$50.1$|$43.9$|$$|$1:19$|$1:02
\\[2pt]
be120.3.4 &121;21420;121 &41012$|$44530$|$35351$|$33733$|$33206$|$29173$|$29408$|$27234$|$15514$|$14621$||$43827$|$25813&3:25$|$4:06$|$3:19$|$3:22$|$3:12$|$2:43$|$3:02$|$2:45$|$1:25$|$1:18$|$$|$3:40$|$2:05
\\[2pt]
be120.3.5 &121;21420;121 &28761$|$29054$|$24057$|$18774$|$17410$|$20060$|$20757$|$14353$|$16753$|$16552$||$23111$|$24953&2:34$|$2:40$|$2:10$|$1:36$|$1:30$|$1:46$|$1:57$|$1:18$|$1:32$|$1:31$|$$|$1:49$|$2:02
\\[2pt]
be120.3.6 &121;21420;121 &31586$|$29525$|$25506$|$23448$|$21208$|$20070$|$18841$|$18416$|$18400$|$16792$||$31423$|$23731&2:36$|$2:52$|$2:27$|$2:04$|$1:52$|$1:45$|$1:44$|$1:41$|$1:44$|$1:31$|$$|$2:33$|$1:54
\\[2pt]
be120.3.7 &121;21420;121 &43634$|$37258$|$31299$|$31786$|$28375$|$27245$|$26436$|$22226$|$20541$|$22355$||$39537$|$30695&3:35$|$3:17$|$2:44$|$2:56$|$2:35$|$2:32$|$2:33$|$2:15$|$2:07$|$2:10$|$$|$3:57$|$2:54
\\[2pt]
be120.3.8 &121;21420;121 &40644$|$37815$|$32427$|$31549$|$28954$|$27897$|$25421$|$23891$|$18602$|$19907$||$40037$|$32345&3:17$|$3:18$|$2:52$|$2:48$|$2:34$|$2:28$|$2:22$|$2:13$|$1:42$|$1:50$|$$|$3:16$|$2:37
\\[2pt]
be120.3.9 &121;21420;121 &17566$|$15757$|$15510$|$14195$|$12913$|$11876$|$11301$|$10326$|$10001$|$10538$||$16908$|$13633&1:29$|$1:26$|$1:24$|$1:17$|$1:11$|$1:05$|$1:04$|$58.7$|$56.6$|$1:00$|$$|$1:25$|$1:08
\\[2pt]
be120.3.10 &121;21420;121 &16231$|$16701$|$13822$|$14189$|$12453$|$11382$|$11686$|$10560$|$10240$|$9854$||$16807$|$13628&1:19$|$1:29$|$1:12$|$1:15$|$1:05$|$1:00$|$1:04$|$59$|$56.1$|$53.8$|$$|$1:20$|$1:05
\\[2pt]
be120.8.1 &121;21420;121 &16733$|$14911$|$13367$|$12023$|$11910$|$11712$|$9440$|$10379$|$8969$|$8607$||$14721$|$12787&1:27$|$1:24$|$1:14$|$1:04$|$1:04$|$1:03$|$52.3$|$58.1$|$49.5$|$46.9$|$$|$1:13$|$1:03
\\[2pt]
be120.8.2 &121;21420;121 &21003$|$18523$|$16744$|$13406$|$12552$|$10190$|$12768$|$10277$|$10862$|$9886$||$20311$|$14774&1:35$|$1:31$|$1:22$|$1:06$|$1:01$|$49.6$|$1:06$|$52.8$|$56$|$49.5$|$$|$1:31$|$1:06
\\[2pt]
be120.8.3 &121;21420;121 &14908$|$13168$|$12538$|$11991$|$10340$|$10017$|$9151$|$8980$|$8585$|$9532$||$14480$|$12347&1:07$|$1:04$|$1:01$|$58.5$|$50.1$|$48.7$|$47$|$46.2$|$43.9$|$49.2$|$$|$1:04$|$54.5
\\[2pt]
be120.8.4 &121;21420;121 &21746$|$19192$|$16628$|$14743$|$13436$|$12837$|$13581$|$10799$|$10933$|$8855$||$27354$|$15513&1:39$|$1:35$|$1:22$|$1:13$|$1:06$|$1:03$|$1:10$|$55.7$|$55.9$|$44.1$|$$|$2:09$|$1:09
\\[2pt]
be120.8.5 &121;21420;121 &22849$|$23528$|$20825$|$18252$|$18002$|$18306$|$17147$|$16204$|$14590$|$14161$||$23006$|$20103&1:48$|$1:59$|$1:46$|$1:33$|$1:32$|$1:33$|$1:32$|$1:29$|$1:19$|$1:15$|$$|$1:49$|$1:33
\\[2pt]
be120.8.6 &121;21420;121 &18511$|$15931$|$15113$|$13588$|$11706$|$12374$|$11318$|$8136$|$7814$|$8403$||$16741$|$14330&1:35$|$1:27$|$1:24$|$1:14$|$1:04$|$1:10$|$1:14$|$45.4$|$43.2$|$46.5$|$$|$1:24$|$1:11
\\[2pt]
be120.8.7 &121;21420;121 &19682$|$16618$|$15477$|$14037$|$15344$|$12499$|$10964$|$10591$|$10267$|$10474$||$18393$|$14230&1:30$|$1:22$|$1:17$|$1:10$|$1:17$|$1:02$|$57.2$|$55$|$53.1$|$53.8$|$$|$1:23$|$1:04
\\[2pt]
be120.8.8 &121;21420;121 &19000$|$16999$|$15189$|$14308$|$13120$|$12476$|$11745$|$10774$|$12647$|$10994$||$19084$|$18332&1:36$|$1:32$|$1:23$|$1:18$|$1:11$|$1:07$|$1:09$|$1:06$|$1:23$|$1:01$|$$|$1:35$|$1:34
\\[2pt]
be120.8.9 &121;21420;121 &16465$|$14804$|$13475$|$11906$|$11106$|$11503$|$9534$|$11197$|$9399$|$8967$||$15630$|$12899&1:19$|$1:16$|$1:08$|$1:01$|$59.7$|$59.3$|$50.6$|$1:01$|$50.2$|$46.5$|$$|$1:12$|$1:06
\\[2pt]
be120.8.10 &121;21420;121 &17776$|$16371$|$14139$|$14115$|$12510$|$12200$|$11458$|$10812$|$10414$|$10102$||$17910$|$15261&1:29$|$1:36$|$1:20$|$1:17$|$1:14$|$1:12$|$1:11$|$1:04$|$1:05$|$1:06$|$$|$1:44$|$1:31
\\[2pt]
be150.3.1 &151;33525;151 &27590$|$30033$|$29129$|$17502$|$16275$|$17708$|$20234$|$16423$|$19245$|$14037$||$22828$|$24113&3:51$|$4:16$|$4:31$|$2:25$|$2:11$|$2:25$|$2:59$|$2:20$|$2:51$|$1:59$|$$|$2:49$|$3:09
\\[2pt]
be150.3.2 &151;33525;151 &22073$|$20084$|$18094$|$16592$|$15703$|$14925$|$14354$|$14058$|$12632$|$12947$||$22562$|$17307&2:45$|$2:43$|$2:27$|$2:15$|$2:08$|$2:02$|$2:02$|$2:01$|$1:47$|$1:50$|$$|$2:50$|$2:09
\\[2pt]
be150.3.3 &151;33525;151 &26178$|$22943$|$20996$|$19883$|$19266$|$16165$|$15960$|$15647$|$13675$|$13551$||$25564$|$19618&3:21$|$2:52$|$2:57$|$2:47$|$2:41$|$2:15$|$2:28$|$2:29$|$2:08$|$2:17$|$$|$3:27$|$2:40
\\[2pt]
be150.3.4 &151;33525;151 &39812$|$39592$|$34526$|$32735$|$31365$|$29181$|$27669$|$25016$|$23907$|$21723$||$41099$|$33666&5:10$|$6:01$|$4:54$|$4:49$|$4:14$|$3:47$|$3:51$|$3:28$|$3:19$|$2:56$|$$|$4:57$|$4:05
\\[2pt]
be150.3.5 &151;33525;151 &22373$|$18573$|$16703$|$18621$|$16360$|$13864$|$13878$|$12933$|$12464$|$12651$||$20961$|$15612&2:50$|$2:30$|$2:16$|$2:34$|$2:14$|$1:52$|$1:57$|$1:50$|$1:44$|$1:43$|$$|$2:34$|$1:55
\\[2pt]
be150.3.6 &151;33525;151 &20502$|$18880$|$17837$|$16023$|$15580$|$14514$|$13277$|$12387$|$12014$|$11392$||$19753$|$16255&2:34$|$2:36$|$2:27$|$2:10$|$2:07$|$1:59$|$1:53$|$1:45$|$1:42$|$1:35$|$$|$2:27$|$2:12
\\[2pt]
be150.3.7 &151;33525;151 &26022$|$24109$|$22425$|$19303$|$19005$|$18158$|$16326$|$14617$|$15495$|$14067$||$28410$|$21407&3:33$|$3:34$|$3:23$|$2:51$|$3:04$|$2:30$|$2:17$|$2:08$|$2:12$|$1:57$|$$|$3:34$|$2:37
\\[2pt]
be150.3.8 &151;33525;151 &31991$|$27722$|$21808$|$23269$|$18201$|$19705$|$19246$|$17522$|$14560$|$16363$||$32710$|$20263&4:08$|$3:56$|$3:03$|$3:17$|$2:31$|$2:45$|$2:52$|$2:35$|$2:08$|$2:25$|$$|$4:13$|$2:34
\\[2pt]
be150.3.9 &151;33525;151 &17861$|$16128$|$14584$|$14153$|$13438$|$9431$|$10949$|$9636$|$8677$|$9089$||$18111$|$14618&2:11$|$2:10$|$1:57$|$1:54$|$1:47$|$1:13$|$1:31$|$1:19$|$1:10$|$1:14$|$$|$2:10$|$1:47
\\[2pt]
be150.3.10 &151;33525;151 &31837$|$25913$|$23654$|$22630$|$20850$|$19273$|$18035$|$16807$|$16033$|$16615$||$28215$|$22572&4:16$|$3:40$|$3:24$|$3:17$|$3:00$|$2:47$|$2:43$|$2:31$|$2:23$|$2:29$|$$|$3:45$|$2:55
\\[2pt]
be150.8.1 &151;33525;151 &21058$|$18620$|$17249$|$14805$|$14086$|$13447$|$12358$|$11865$|$11690$|$11827$||$19364$|$16275&2:42$|$2:36$|$2:25$|$2:05$|$1:58$|$1:52$|$1:49$|$1:45$|$1:43$|$1:42$|$$|$2:28$|$2:05
\\[2pt]
be150.8.2 &151;33525;151 &16634$|$14526$|$12399$|$12530$|$11118$|$11334$|$9640$|$9945$|$9112$|$7843$||$17083$|$13062&2:05$|$1:57$|$1:39$|$1:42$|$1:31$|$1:33$|$1:22$|$1:25$|$1:17$|$1:05$|$$|$2:07$|$1:37
\\[2pt]
be150.8.3 &151;33525;151 &27154$|$26387$|$27272$|$21666$|$21991$|$18185$|$20463$|$19632$|$16653$|$16052$||$27995$|$22877&3:16$|$3:27$|$3:37$|$2:50$|$2:51$|$2:23$|$2:52$|$2:45$|$2:19$|$2:12$|$$|$3:20$|$2:47
\\[2pt]
be150.8.4 &151;33525;151 &18525$|$18001$|$16475$|$14503$|$13928$|$12814$|$11067$|$11088$|$11005$|$10817$||$20334$|$15448&2:15$|$2:24$|$2:11$|$1:56$|$1:51$|$1:42$|$1:33$|$1:33$|$1:31$|$1:28$|$$|$2:27$|$1:52
\\[2pt]
be150.8.5 &151;33525;151 &23638$|$20833$|$19525$|$18033$|$16322$|$18207$|$14903$|$13956$|$15653$|$12470$||$22235$|$17128&3:06$|$2:57$|$2:47$|$2:41$|$2:45$|$2:57$|$2:27$|$2:11$|$2:22$|$1:47$|$$|$2:51$|$2:29
\\[2pt]
be150.8.6 &151;33525;151 &22046$|$19781$|$15688$|$13471$|$12180$|$12253$|$13411$|$11720$|$11909$|$9765$||$21744$|$15449&3:11$|$3:07$|$2:22$|$2:11$|$2:02$|$2:06$|$2:31$|$1:50$|$1:52$|$1:41$|$$|$3:23$|$2:18
\\[2pt]
be150.8.7 &151;33525;151 &28047$|$25763$|$22628$|$21482$|$19983$|$18751$|$18124$|$16192$|$15143$|$14726$||$29421$|$21247&4:18$|$4:18$|$4:09$|$3:39$|$3:11$|$3:00$|$3:11$|$2:36$|$2:25$|$2:19$|$$|$4:06$|$2:57
\\[2pt]
be150.8.8 &151;33525;151 &21048$|$20044$|$17406$|$16530$|$15350$|$14468$|$13391$|$12405$|$11862$|$12169$||$21686$|$16145&2:54$|$3:01$|$2:28$|$2:34$|$2:21$|$2:13$|$2:16$|$2:02$|$1:56$|$1:59$|$$|$3:16$|$2:19
\\[2pt]
be150.8.9 &151;33525;151 &19983$|$19995$|$17647$|$16477$|$14508$|$13621$|$12370$|$15593$|$11491$|$13070$||$20485$|$18490&2:35$|$2:49$|$2:32$|$2:31$|$2:13$|$2:03$|$1:55$|$2:25$|$1:38$|$1:51$|$$|$2:29$|$2:17
\\[2pt]
be150.8.10 &151;33525;151 &22904$|$20544$|$18099$|$17297$|$16690$|$15146$|$14370$|$13443$|$12770$|$12211$||$21541$|$16721&3:00$|$2:55$|$2:33$|$2:28$|$2:24$|$2:08$|$2:09$|$2:00$|$1:54$|$1:47$|$$|$2:46$|$2:10
\\[2pt]
be200.3.1 &201;59700;201 &23480$|$20781$|$18770$|$17464$|$16888$|$15524$|$14408$|$13400$|$13344$|$12788$||$22285$|$17952&4:58$|$4:41$|$4:05$|$3:56$|$3:47$|$3:34$|$3:20$|$3:12$|$3:31$|$3:14$|$$|$5:19$|$4:19
\\[2pt]
be200.3.2 &201;59700;201 &24482$|$22309$|$19633$|$17822$|$17229$|$13912$|$15050$|$13814$|$12943$|$13823$||$24231$|$19039&5:42$|$5:47$|$4:56$|$4:45$|$4:24$|$3:36$|$3:53$|$3:32$|$3:05$|$3:16$|$$|$5:13$|$4:05
\\[2pt]
be200.3.3 &201;59700;201 &25301$|$22450$|$21944$|$20388$|$18464$|$16689$|$15287$|$15476$|$13868$|$12567$||$25978$|$20150&5:34$|$5:37$|$5:17$|$4:48$|$4:26$|$4:01$|$3:42$|$3:43$|$3:20$|$3:01$|$$|$5:38$|$4:24
\\[2pt]
be200.3.4 &201;59700;201 &38650$|$36941$|$34029$|$30530$|$27981$|$25764$|$24655$|$23472$|$22528$|$21332$||$39892$|$31029&9:03$|$9:20$|$8:31$|$7:43$|$6:57$|$6:33$|$6:19$|$6:01$|$5:44$|$5:22$|$$|$9:16$|$7:01
\\[2pt]
be200.3.5 &201;59700;201 &30540$|$28122$|$25342$|$23640$|$21158$|$20626$|$19465$|$15559$|$17253$|$16401$||$31063$|$23101&7:03$|$6:50$|$6:16$|$5:48$|$5:00$|$5:06$|$4:53$|$3:58$|$4:24$|$4:04$|$$|$6:44$|$5:08
\\[2pt]
be200.3.6 &201;59700;201 &22052$|$19500$|$16350$|$16629$|$15772$|$14539$|$12627$|$12313$|$12085$|$10374$||$22101$|$16366&4:43$|$4:25$|$3:51$|$3:52$|$3:38$|$3:17$|$2:59$|$2:54$|$2:51$|$2:26$|$$|$4:26$|$3:23
\\[2pt]
be200.3.7 &201;59700;201 &30509$|$26905$|$24531$|$22666$|$20819$|$18901$|$18037$|$17044$|$17456$|$15610$||$30171$|$23352&6:55$|$6:22$|$6:03$|$5:27$|$5:09$|$4:35$|$4:25$|$4:15$|$4:23$|$3:51$|$$|$6:23$|$5:15
\\[2pt]
be200.3.8 &201;59700;201 &30782$|$27646$|$25600$|$24829$|$24503$|$22494$|$21114$|$19028$|$18654$|$19210$||$32727$|$27557&6:57$|$6:51$|$6:20$|$6:13$|$6:07$|$5:27$|$5:21$|$4:47$|$4:32$|$4:44$|$$|$7:13$|$5:54
\\[2pt]
be200.3.9 &201;59700;201 &28606$|$30074$|$26470$|$24226$|$20729$|$22209$|$21040$|$17365$|$17878$|$17241$||$30350$|$23885&6:14$|$7:19$|$6:20$|$5:57$|$5:30$|$5:57$|$5:46$|$4:40$|$4:53$|$4:36$|$$|$7:10$|$5:46
\\[2pt]
be200.3.10 &201;59700;201 &18728$|$15337$|$14296$|$13112$|$11745$|$11613$|$10795$|$10526$|$9036$|$10948$||$18605$|$13565&4:27$|$3:45$|$3:19$|$3:03$|$2:42$|$2:39$|$2:38$|$2:31$|$2:08$|$2:38$|$$|$4:04$|$2:52
\\[2pt]
be200.8.1 &201;59700;201 &37990$|$35022$|$31811$|$28871$|$26902$|$24812$|$23093$|$21868$|$20811$|$19474$||$37777$|$30117&8:37$|$8:58$|$8:28$|$7:11$|$7:08$|$6:22$|$5:46$|$5:43$|$5:25$|$4:55$|$$|$8:47$|$6:55
\\[2pt]
be200.8.2 &201;59700;201 &19141$|$17260$|$15907$|$14800$|$13375$|$11710$|$11703$|$11418$|$10719$|$10549$||$19112$|$14863&3:46$|$3:35$|$3:26$|$3:12$|$2:52$|$2:31$|$2:30$|$2:34$|$2:23$|$2:21$|$$|$3:48$|$2:54
\\[2pt]
be200.8.3 &201;59700;201 &22006$|$20737$|$18707$|$17237$|$17228$|$16011$|$15023$|$13803$|$13400$|$11810$||$22943$|$17505&4:32$|$4:40$|$4:13$|$3:44$|$3:56$|$3:37$|$3:30$|$3:13$|$3:01$|$2:45$|$$|$4:45$|$3:47
\\[2pt]
be200.8.4 &201;59700;201 &32109$|$27571$|$25958$|$24561$|$21927$|$20482$|$20054$|$18428$|$17448$|$16320$||$32432$|$24523&7:37$|$7:19$|$6:43$|$6:17$|$5:20$|$5:05$|$5:07$|$4:42$|$4:16$|$4:02$|$$|$7:06$|$5:10
\\[2pt]
be200.8.5 &201;59700;201 &35757$|$31331$|$30879$|$26824$|$25798$|$24190$|$22105$|$21304$|$20226$|$19704$||$36191$|$28791&8:03$|$7:25$|$7:29$|$6:23$|$6:32$|$5:51$|$5:31$|$5:46$|$5:08$|$5:03$|$$|$8:16$|$6:15
\\[2pt]
be200.8.6 &201;59700;201 &25263$|$22406$|$30848$|$22616$|$23340$|$21437$|$19088$|$18840$|$15047$|$17792$||$26002$|$26023&5:54$|$5:39$|$8:02$|$5:48$|$6:09$|$6:08$|$5:19$|$4:53$|$3:57$|$4:47$|$$|$5:52$|$6:12
\\[2pt]
be200.8.7 &201;59700;201 &24532$|$23332$|$21689$|$19604$|$18680$|$15858$|$15759$|$15159$|$13741$|$13544$||$24550$|$18405&5:24$|$5:28$|$5:07$|$4:34$|$4:25$|$3:40$|$3:47$|$3:38$|$3:17$|$3:14$|$$|$5:14$|$3:50
\\[2pt]
be200.8.8 &201;59700;201 &35747$|$32601$|$29743$|$27644$|$26470$|$25452$|$24824$|$21027$|$20204$|$18218$||$35619$|$27809&7:50$|$7:45$|$7:02$|$6:36$|$6:06$|$6:18$|$6:14$|$5:10$|$5:00$|$4:27$|$$|$8:00$|$6:43
\\[2pt]
be200.8.9 &201;59700;201 &21507$|$20504$|$17338$|$17035$|$15504$|$14311$|$13164$|$13004$|$11820$|$11917$||$21879$|$17075&4:52$|$5:19$|$4:29$|$4:33$|$3:36$|$3:18$|$3:08$|$3:06$|$2:48$|$2:46$|$$|$4:39$|$3:38
\\[2pt]
be200.8.10 &201;59700;201 &21719$|$19387$|$17806$|$16418$|$14703$|$13715$|$12646$|$12266$|$11598$|$11280$||$20764$|$17003&4:36$|$4:22$|$4:05$|$4:12$|$3:41$|$3:17$|$3:01$|$2:56$|$2:45$|$2:40$|$$|$4:20$|$3:38
\\[2pt]
be250.1 &251;93375;251 &55385$|$55303$|$43057$|$40578$|$41737$|$34509$|$33945$|$31639$|$28654$|$27296$||$53328$|$40378&18:51$|$21:10$|$16:38$|$15:20$|$15:20$|$12:52$|$14:27$|$12:28$|$11:25$|$10:28$|$$|$18:41$|$13:37
\\[2pt]
be250.2 &251;93375;251 &32045$|$30693$|$37659$|$35472$|$22025$|$22330$|$20682$|$19594$|$23487$|$23337$||$33614$|$37419&10:36$|$11:23$|$13:58$|$13:01$|$7:49$|$8:14$|$7:31$|$7:17$|$8:47$|$8:59$|$$|$10:38$|$12:46
\\[2pt]
be250.3 &251;93375;251 &43455$|$41848$|$35562$|$34481$|$34102$|$27679$|$27966$|$25266$|$24779$|$22791$||$42792$|$35908&14:19$|$15:00$|$12:58$|$12:38$|$12:51$|$9:35$|$10:25$|$9:35$|$8:58$|$8:35$|$$|$14:18$|$12:15
\\[2pt]
be250.4 &251;93375;251 &37732$|$37210$|$36597$|$35737$|$27033$|$27393$|$25237$|$23359$|$21455$|$23857$||$43584$|$31076&12:46$|$13:08$|$13:24$|$13:17$|$9:52$|$10:01$|$9:11$|$8:55$|$8:00$|$9:08$|$$|$14:50$|$11:09
\\[2pt]
be250.5 &251;93375;251 &29038$|$25176$|$28740$|$20080$|$18717$|$18193$|$20950$|$14951$|$18213$|$14603$||$33556$|$20706&9:50$|$9:08$|$10:42$|$7:25$|$6:51$|$6:38$|$7:41$|$5:36$|$6:43$|$5:26$|$$|$11:03$|$6:52
\\[2pt]
be250.6 &251;93375;251 &38105$|$30934$|$26762$|$25589$|$25562$|$25625$|$22425$|$20245$|$18985$|$19228$||$32547$|$26067&12:14$|$11:30$|$9:56$|$9:30$|$9:14$|$9:41$|$8:11$|$7:40$|$7:14$|$7:17$|$$|$10:20$|$8:32
\\[2pt]
be250.7 &251;93375;251 &37493$|$31522$|$30688$|$25004$|$24966$|$24251$|$21020$|$18915$|$18706$|$28493$||$53568$|$41114&12:13$|$11:40$|$11:21$|$9:23$|$8:40$|$8:27$|$7:22$|$6:47$|$6:38$|$10:42$|$$|$17:18$|$13:14
\\[2pt]
be250.8 &251;93375;251 &45014$|$40558$|$38980$|$38357$|$34517$|$29393$|$29588$|$27406$|$24611$|$26033$||$44272$|$35634&14:25$|$14:20$|$13:40$|$13:50$|$12:21$|$10:45$|$11:05$|$9:53$|$9:06$|$9:26$|$$|$14:30$|$11:57
\\[2pt]
be250.9 &251;93375;251 &27469$|$27812$|$24922$|$22976$|$21334$|$20647$|$18396$|$17526$|$17730$|$16673$||$32332$|$23879&8:51$|$9:59$|$8:33$|$8:20$|$7:35$|$7:22$|$6:40$|$6:25$|$6:21$|$6:04$|$$|$10:10$|$7:52
\\[2pt]
be250.10 &251;93375;251 &29390$|$26444$|$25405$|$22445$|$21911$|$20018$|$18085$|$17103$|$16283$|$15436$||$29741$|$22864&8:57$|$9:12$|$9:06$|$7:42$|$7:47$|$6:57$|$6:31$|$6:05$|$5:53$|$5:29$|$$|$9:02$|$7:13
\\[2pt]
bqp100-1 &101;14850;101 &41247$|$38170$|$33920$|$31274$|$30215$|$27178$|$26548$|$25412$|$23731$|$22764$||$40405$|$33098&2:26$|$2:26$|$2:10$|$2:00$|$1:57$|$1:45$|$1:47$|$1:43$|$1:36$|$1:32$|$$|$2:22$|$1:57
\\[2pt]
bqp100-2 &101;14850;101 &36338$|$33053$|$30526$|$28234$|$26335$|$24422$|$23598$|$22089$|$21607$|$34577$||$36210$|$28217&2:04$|$2:01$|$1:51$|$1:44$|$1:36$|$1:31$|$1:31$|$1:24$|$1:22$|$2:11$|$$|$2:01$|$1:34
\\[2pt]
bqp100-3 &101;14850;101 &5734$|$5215$|$5339$|$4858$|$4419$|$4626$|$4622$|$5722$|$7702$|$13247$||$5536$|$4771&17.6$|$17$|$17.3$|$15.8$|$14.3$|$14.7$|$15.1$|$18.4$|$24$|$41.5$|$$|$16.3$|$13.7
\\[2pt]
bqp100-4 &101;14850;101 &5328$|$4495$|$4243$|$4181$|$4380$|$3969$|$4339$|$6649$|$7052$|$45533$||$5283$|$3828&16.6$|$15.8$|$14.3$|$14$|$14.6$|$13$|$14.3$|$21$|$22.5$|$2:18$|$$|$16$|$11.9
\\[2pt]
bqp100-5 &101;14850;101 &9389$|$8142$|$7787$|$6996$|$7056$|$6484$|$6798$|$8004$|$8169$|$500000$||$9005$|$6903&30.7$|$29.2$|$27.7$|$25.1$|$25$|$23.1$|$24.3$|$27.7$|$27.9$|$25:09$|$$|$29.7$|$22.8
\\[2pt]
bqp100-6 &101;14850;101 &46524$|$42263$|$38469$|$35605$|$33332$|$30172$|$29065$|$27708$|$26665$|$25315$||$47215$|$37688&2:50$|$2:45$|$2:29$|$2:18$|$2:10$|$1:57$|$1:59$|$1:54$|$1:49$|$1:43$|$$|$2:49$|$2:14
\\[2pt]
bqp100-7 &101;14850;101 &85134$|$76014$|$71496$|$65505$|$60991$|$57327$|$52032$|$50095$|$46584$|$45556$||$85274$|$66900&5:13$|$4:56$|$4:43$|$4:19$|$3:59$|$3:46$|$3:37$|$3:28$|$3:14$|$3:09$|$$|$5:06$|$4:01
\\[2pt]
bqp100-8 &101;14850;101 &4313$|$4829$|$4399$|$4428$|$4089$|$3755$|$3700$|$4713$|$4244$|$6955$||$5071$|$3921&14.3$|$17$|$15.4$|$15.9$|$13.9$|$13$|$12.8$|$16.1$|$14.2$|$22.4$|$$|$16.2$|$12.5
\\[2pt]
bqp100-9 &101;14850;101 &4988$|$4783$|$4009$|$4217$|$3994$|$4074$|$4694$|$5949$|$9350$|$15540$||$4938$|$3644&15.4$|$15.7$|$13.6$|$14$|$13.3$|$13.1$|$15.4$|$19$|$29.2$|$47.8$|$$|$14.8$|$11.1
\\[2pt]
bqp100-10 &101;14850;101 &8644$|$7647$|$7203$|$6459$|$6407$|$6627$|$6111$|$6309$|$6817$|$15474$||$8299$|$6839&28.3$|$26$|$24.2$|$22.2$|$21.7$|$22$|$20.9$|$21.4$|$22.9$|$48.2$|$$|$25.2$|$20.7
\\[2pt]
bqp250-1 &251;93375;251 &60231$|$54581$|$49773$|$47622$|$44536$|$41052$|$38531$|$35854$|$32146$|$32121$||$60437$|$49335&20:11$|$19:25$|$18:11$|$17:12$|$16:16$|$14:46$|$14:28$|$13:26$|$12:04$|$12:12$|$$|$19:26$|$16:26
\\[2pt]
bqp250-2 &251;93375;251 &32826$|$30652$|$28301$|$26056$|$22586$|$21613$|$21025$|$18580$|$17710$|$18289$||$33866$|$26716&10:25$|$10:55$|$9:44$|$9:09$|$7:54$|$7:29$|$7:33$|$6:37$|$6:23$|$6:32$|$$|$10:16$|$8:32
\\[2pt]
bqp500-3 &501;374250;501 &57413$|$52305$|$50989$|$46883$|$43141$|$39066$|$38194$|$35300$|$32862$|$29171$||$58038$|$45810& 1:37:08$|$ 1:37:46$|$ 1:36:50$|$ 1:29:10$|$ 1:21:39$|$ 1:13:45$|$ 1:13:13$|$ 1:08:00$|$ 1:03:35$|$56:08$|$$|$ 1:36:34$|$ 1:15:42
\\[2pt]
bqp500-4 &501;374250;501 &67428$|$62204$|$55215$|$51439$|$47498$|$44650$|$39940$|$39797$|$35862$|$40359$||$66075$|$47381& 1:55:44$|$ 1:57:34$|$ 1:45:11$|$ 1:37:48$|$ 1:30:17$|$ 1:24:40$|$ 1:17:16$|$ 1:19:08$|$ 1:09:27$|$ 1:19:30$|$$|$ 1:50:45$|$ 1:19:34
\\[2pt]
bqp500-5 &501;374250;501 &61966$|$54789$|$50745$|$48578$|$44274$|$41103$|$38503$|$36469$|$34364$|$32894$||$63341$|$48407& 1:44:13$|$ 1:42:42$|$ 1:36:16$|$ 1:32:06$|$ 1:24:27$|$ 1:18:03$|$ 1:14:04$|$ 1:10:07$|$ 1:06:19$|$ 1:03:19$|$$|$ 1:44:52$|$ 1:20:23
\\[2pt]
bqp500-6 &501;374250;501 &56385$|$53327$|$47577$|$42126$|$40735$|$35133$|$33879$|$32864$|$28778$|$27673$||$57519$|$39591& 1:33:49$|$ 1:38:43$|$ 1:28:32$|$ 1:18:25$|$ 1:15:29$|$ 1:04:37$|$ 1:03:46$|$ 1:02:19$|$54:12$|$51:43$|$$|$ 1:33:35$|$ 1:03:30
\\[2pt]
bqp500-7 &501;374250;501 &63910$|$57977$|$52016$|$48985$|$45422$|$42756$|$39492$|$37436$|$34806$|$31840$||$65011$|$48000& 1:50:28$|$ 1:52:21$|$ 1:40:56$|$ 1:35:13$|$ 1:28:10$|$ 1:23:06$|$ 1:17:48$|$ 1:13:27$|$ 1:09:00$|$ 1:02:46$|$$|$ 1:52:09$|$ 1:22:41
\\[2pt]
bqp500-8 &501;374250;501 &89784$|$71694$|$74748$|$66123$|$63349$|$61167$|$56573$|$53450$|$47822$|$43889$||$76898$|$64836& 2:36:13$|$ 2:18:08$|$ 2:24:14$|$ 2:09:01$|$ 2:03:24$|$ 1:58:34$|$ 1:51:33$|$ 1:45:59$|$ 1:34:04$|$ 1:26:43$|$$|$ 2:10:04$|$ 1:50:44
\\[2pt]
bqp500-9 &501;374250;501 &49346$|$43993$|$43278$|$39120$|$36638$|$34691$|$32264$|$29716$|$28696$|$26803$||$51662$|$37569& 1:23:13$|$ 1:22:09$|$ 1:21:18$|$ 1:13:08$|$ 1:08:32$|$ 1:05:06$|$ 1:00:47$|$56:05$|$54:30$|$50:59$|$$|$ 1:24:00$|$ 1:01:09
\\[2pt]
bqp500-10 &501;374250;501 &59412$|$52791$|$50301$|$45614$|$39232$|$37570$|$35667$|$34278$|$31794$|$35080$||$57778$|$43383& 1:40:11$|$ 1:40:03$|$ 1:36:52$|$ 1:27:49$|$ 1:15:12$|$ 1:11:51$|$ 1:09:31$|$ 1:06:29$|$ 1:01:36$|$ 1:09:24$|$$|$ 1:35:34$|$ 1:12:21
\\[2pt]
gka1d &101;14850;101 &5136$|$4450$|$4238$|$3928$|$5342$|$3564$|$4220$|$5615$|$4390$|$500000$||$4943$|$3938&18.1$|$18.6$|$17.4$|$13.8$|$18.8$|$12.5$|$14.7$|$18.6$|$14.5$|$25:04$|$$|$15.9$|$12.3
\\[2pt]
gka2d &101;14850;101 &15510$|$13794$|$11590$|$11432$|$10345$|$9905$|$9146$|$7302$|$6305$|$7372$||$15481$|$11072&56.5$|$54.4$|$45.9$|$44.8$|$40.6$|$38.8$|$37.5$|$29.2$|$24.7$|$28.7$|$$|$55.1$|$40.1
\\[2pt]
gka3d &101;14850;101 &18898$|$16477$|$15534$|$14005$|$12495$|$12161$|$11777$|$11525$|$10440$|$11274$||$26365$|$18559&1:10$|$1:07$|$1:01$|$53$|$47.5$|$53.4$|$52.1$|$53.6$|$45.4$|$46.6$|$$|$1:50$|$1:12
\\[2pt]
gka4d &101;14850;101 &21387$|$19352$|$17789$|$16259$|$11412$|$13837$|$12646$|$12483$|$11717$|$10258$||$20616$|$16959&1:27$|$1:22$|$1:16$|$1:10$|$47$|$59.5$|$1:01$|$60$|$55.7$|$45.7$|$$|$1:28$|$1:17
\\[2pt]
gka5d &101;14850;101 &22679$|$21568$|$19785$|$18082$|$17430$|$16756$|$15399$|$13832$|$13860$|$13148$||$23447$|$19394&1:36$|$1:37$|$1:36$|$1:25$|$1:24$|$1:16$|$1:13$|$1:08$|$1:06$|$1:06$|$$|$1:44$|$1:26
\\[2pt]
gka6d &101;14850;101 &31803$|$28584$|$25201$|$22705$|$22636$|$20222$|$20743$|$16503$|$16903$|$17707$||$25551$|$23640&1:57$|$1:55$|$1:40$|$1:31$|$1:31$|$1:21$|$1:27$|$1:09$|$1:11$|$1:13$|$$|$1:32$|$1:26
\\[2pt]
gka7d &101;14850;101 &22870$|$20644$|$18986$|$17381$|$15904$|$15320$|$14107$|$12505$|$12931$|$10774$||$22854$|$18012&1:40$|$1:39$|$1:34$|$1:26$|$1:16$|$1:15$|$1:10$|$1:03$|$1:03$|$51.9$|$$|$1:36$|$1:17
\\[2pt]
gka8d &101;14850;101 &20080$|$18437$|$17575$|$13837$|$13162$|$11507$|$13271$|$11776$|$11595$|$8812$||$16986$|$13213&1:24$|$1:24$|$1:19$|$1:02$|$57.6$|$50.8$|$58.9$|$56$|$53.6$|$38.3$|$$|$1:05$|$50.7
\\[2pt]
gka9d &101;14850;101 &16922$|$15201$|$14439$|$13378$|$11656$|$11838$|$10555$|$9301$|$9520$|$8350$||$17765$|$13228&59.3$|$57.8$|$55.1$|$50.8$|$44.2$|$44.7$|$42$|$36.9$|$37.3$|$32$|$$|$1:01$|$46.6
\\[2pt]
gka10d &101;14850;101 &24186$|$18108$|$16713$|$16197$|$17841$|$13249$|$12242$|$11652$|$11266$|$9915$||$19831$|$16503&1:29$|$1:08$|$1:03$|$1:02$|$1:13$|$52.2$|$51.3$|$51.1$|$46.5$|$40.3$|$$|$1:11$|$1:07
\\[2pt]
gka1e &201;59700;201 &98723$|$69240$|$83896$|$63204$|$66130$|$61092$|$52163$|$44988$|$54031$|$49411$||$77186$|$70107&23:51$|$17:32$|$21:18$|$15:38$|$16:39$|$15:14$|$13:17$|$11:26$|$14:09$|$13:01$|$$|$17:52$|$16:19
\\[2pt]
gka2e &201;59700;201 &23595$|$20091$|$18288$|$18026$|$18479$|$18506$|$14729$|$13595$|$12726$|$14453$||$24099$|$18476&5:04$|$4:48$|$4:18$|$4:10$|$4:19$|$4:25$|$3:32$|$3:20$|$3:11$|$3:30$|$$|$5:21$|$4:03
\\[2pt]
gka3e &201;59700;201 &22144$|$19408$|$17457$|$17035$|$15821$|$14662$|$12495$|$13043$|$12221$|$11182$||$22277$|$17872&4:42$|$4:37$|$4:06$|$4:00$|$3:41$|$3:26$|$3:00$|$3:08$|$2:47$|$2:41$|$$|$4:49$|$3:53
\\[2pt]
gka4e &201;59700;201 &28079$|$32117$|$29822$|$27141$|$20521$|$19534$|$20512$|$17457$|$14214$|$19098$||$25279$|$19936&6:03$|$8:00$|$7:09$|$6:51$|$4:58$|$4:50$|$5:12$|$4:19$|$3:31$|$4:54$|$$|$5:36$|$4:25
\\[2pt]
gka5e &201;59700;201 &26484$|$21445$|$20946$|$18723$|$17328$|$16341$|$15374$|$13963$|$13201$|$13016$||$24858$|$19657&5:49$|$4:58$|$4:56$|$4:24$|$4:06$|$3:44$|$3:45$|$3:24$|$3:11$|$3:06$|$$|$5:31$|$4:27
\\[2pt]
gka1f &501;374250;501 &47628$|$42710$|$41090$|$37518$|$34660$|$33207$|$30535$|$30200$|$27535$|$26251$||$49128$|$39905& 1:22:27$|$ 1:20:30$|$ 1:19:52$|$ 1:11:13$|$ 1:05:05$|$ 1:05:25$|$ 1:08:38$|$ 1:03:44$|$54:14$|$51:34$|$$|$ 1:21:41$|$ 1:07:24
\\[2pt]
gka2f &501;374250;501 &70165$|$63883$|$57558$|$52775$|$48177$|$44855$|$43714$|$39989$|$37432$|$34274$||$69748$|$54405& 2:08:56$|$ 2:08:17$|$ 1:52:29$|$ 1:42:53$|$ 1:33:37$|$ 1:27:23$|$ 1:32:08$|$ 1:37:51$|$ 1:24:07$|$ 1:16:38$|$$|$ 2:08:10$|$ 1:37:05
\\[2pt]
gka3f &501;374250;501 &40589$|$38611$|$40129$|$37318$|$33214$|$31425$|$29232$|$28430$|$25927$|$24827$||$46897$|$38048& 1:10:46$|$ 1:13:26$|$ 1:17:02$|$ 1:11:07$|$ 1:04:38$|$ 1:02:50$|$58:17$|$55:21$|$50:26$|$48:25$|$$|$ 1:17:18$|$ 1:03:02
\\[2pt]
gka4f &501;374250;501 &56908$|$51232$|$47707$|$44844$|$40623$|$37746$|$34376$|$32207$|$31004$|$28775$||$57608$|$42342& 1:40:52$|$ 1:41:47$|$ 1:34:14$|$ 1:33:46$|$ 1:25:26$|$ 1:13:58$|$ 1:11:13$|$ 1:04:48$|$ 1:02:47$|$58:28$|$$|$ 1:40:33$|$ 1:13:39
\\[2pt]
gka5f &501;374250;501 &45280$|$41207$|$38083$|$35674$|$31797$|$30244$|$28057$|$25841$|$24674$|$23032$||$48832$|$34617& 1:16:33$|$ 1:18:28$|$ 1:12:17$|$ 1:10:06$|$ 1:00:02$|$ 1:00:27$|$55:38$|$52:49$|$50:01$|$48:16$|$$|$ 1:24:50$|$59:45
\\[2pt]
\hline \hline

\end{longtable}

\tiny
\begin{longtable}{lllccccr}
\caption{Numerical results of sPADMM GADMM BSUMM ADMMGB and PALM on DNN-SDP with equality  constraints (accuracy $= 10^{-6}$)}
\label{table:sdpeq}
\vspace{0.5em}\\
\hline
\mc{3}{c}{}
&\mc{1}{c}{iteration}
&\mc{1}{c}{$\eta_{SDP}$}
&\mc{1}{c}{time}
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 3rd line %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\mc{1}{l}{problem}
&\mc{1}{l}{$m_E$} %(1) problem information ( name, size )
&\mc{1}{c}{$n_s$}
&\mc{1}{c}{$P|G|B|Gb|Pa$}
&\mc{1}{c}{$P|G|B|Gb|Pa$}
&\mc{1}{c}{$P|G|B|Gb|Pa$}

\\
\midrule[1pt]
\endfirsthead
\multicolumn{3}{c}{Table~\thetable（continued）}\vspace{0.5em}\\
\toprule[1.5pt]
\mc{3}{c}{}
&\mc{1}{c}{iteration}
&\mc{1}{c}{$\eta_{SDP}$}
&\mc{1}{c}{time}
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 3rd line %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\mc{1}{l}{problem}
&\mc{1}{c}{$m_E;m_{I}$} %(1) problem information ( name, size )
&\mc{1}{c}{$n_s$}
&\mc{1}{c}{$P|G|B|Gb|Pa$}
&\mc{1}{c}{$P|G|B|Gb|Pa$}\\
\midrule[1pt]
\endhead
\bottomrule[1.5pt]
\endfoot
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
theta4 &1949&200 &324$|$323$|$519$|$1155$|$2085&9.589398e-07$|$9.634160e-07$|$9.802864e-07$|$9.437244e-07$|$9.954982e-07
&1.9$|$1.9$|$10.4$|$3.6$|$5.6
\\[2pt]  
theta42 &5986&200 &184$|$140$|$269$|$613$|$978&9.684599e-07$|$9.762212e-07$|$9.894012e-07$|$9.960292e-07$|$9.926681e-07
&1.1$|$1$|$4.9$|$1.8$|$3
\\[2pt]  
theta6 &4375&300 &278$|$341$|$553$|$1386$|$1746&9.232747e-07$|$9.881228e-07$|$9.988977e-07$|$9.890359e-07$|$9.997234e-07
&3.5$|$4.5$|$20.7$|$8.4$|$16.3
\\[2pt]  
theta62 &13390&300 &166$|$160$|$222$|$606$|$898&9.274991e-07$|$8.726820e-07$|$9.648441e-07$|$8.929543e-07$|$9.924620e-07
&2.1$|$2.3$|$11.8$|$3.5$|$7.5
\\[2pt]  
theta8 &7905&400 &352$|$327$|$578$|$1431$|$1626&9.308277e-07$|$9.722639e-07$|$9.742229e-07$|$9.334721e-07$|$9.921152e-07
&10.6$|$10.8$|$47.3$|$18.9$|$38
\\[2pt]  
theta82 &23872&400 &156$|$172$|$228$|$554$|$821&9.527985e-07$|$8.787174e-07$|$9.341241e-07$|$9.290212e-07$|$9.927168e-07
&4.4$|$5.1$|$21.4$|$8$|$14
\\[2pt]  
theta83 &39862&400 &134$|$118$|$203$|$429$|$831&9.211792e-07$|$9.578097e-07$|$9.576721e-07$|$9.986597e-07$|$9.960868e-07
&3.9$|$3.7$|$21.6$|$7.4$|$11.7
\\[2pt]  
theta10 &12470&500 &357$|$392$|$636$|$1586$|$1633&9.905064e-07$|$8.557371e-07$|$9.936271e-07$|$9.671262e-07$|$9.979535e-07
&16$|$18.5$|$1:11$|$34.5$|$1:03
\\[2pt]  
theta102 &37467&500 &172$|$147$|$232$|$553$|$855&9.417582e-07$|$7.899158e-07$|$9.716943e-07$|$9.299152e-07$|$9.930458e-07
&8$|$7.1$|$38.2$|$13.5$|$23.3
\\[2pt]  
theta103 &62516&500 &129$|$118$|$199$|$413$|$782&9.276171e-07$|$9.578097e-07$|$9.902781e-07$|$9.910738e-07$|$9.893054e-07
&6.2$|$5.9$|$33.5$|$11.9$|$18.4
\\[2pt]  
theta104 &87245&500 &142$|$122$|$226$|$373$|$815&9.729331e-07$|$8.823733e-07$|$8.993041e-07$|$9.641982e-07$|$9.890435e-07
&6.9$|$6.2$|$34.1$|$13.6$|$15.8
\\[2pt]  
theta12 &17979&600 &354$|$422$|$648$|$1699$|$1565&9.979449e-07$|$8.598765e-07$|$9.562218e-07$|$9.721449e-07$|$9.973858e-07
&24.5$|$30.6$|$1:43$|$58$|$1:46
\\[2pt]  
theta123 &90020&600 &132$|$120$|$197$|$374$|$778&9.255304e-07$|$8.795283e-07$|$9.539135e-07$|$9.513156e-07$|$9.958902e-07
&10.5$|$9.9$|$57.9$|$18.4$|$27.6
\\[2pt]  
MANN-a27 &703&378 &934$|$902$|$1739$|$20139$|$3897&7.804153e-07$|$9.707414e-07$|$9.911997e-07$|$9.889376e-07$|$9.945443e-07
&18$|$18.3$|$1:11$|$43.2$|$5:52
\\[2pt]  
san200-0.7-1 &5971&200 &2047$|$5462$|$5142$|$100000$|$7018&9.985168e-07$|$9.839663e-07$|$9.886380e-07$|$6.538859e-03$|$9.994491e-07
&6.9$|$19.3$|$21.7$|$22$|$4:54
\\[2pt]  
sanr200-0.7 &6033&200 &210$|$140$|$260$|$597$|$1186&9.206676e-07$|$7.472501e-07$|$9.984757e-07$|$9.951287e-07$|$9.891616e-07
&1.2$|$0.9$|$6.2$|$1.7$|$2.9
\\[2pt]  
c-fat200-1 &18367&200 &246$|$233$|$472$|$2244$|$1271&9.805822e-07$|$8.869426e-07$|$9.454855e-07$|$9.962729e-07$|$9.906122e-07
&1.4$|$1.4$|$5.9$|$2.8$|$9.9
\\[2pt]  
hamming-8-4 &11777&256 &127$|$254$|$179$|$757$|$281&4.621597e-07$|$8.818399e-07$|$8.521956e-07$|$9.782650e-07$|$9.903331e-07
&1.1$|$2.2$|$2.2$|$1.7$|$5.4
\\[2pt]  
hamming-9-8 &2305&512 &2859$|$6730$|$4332$|$100000$|$4444&9.620008e-07$|$9.975263e-07$|$9.300236e-07$|$1.654776e-01$|$9.949848e-07
&1:56$|$4:49$|$2:31$|$3:29$|$56:20
\\[2pt]  
hamming-10-2 &23041&1024 &559$|$1637$|$871$|$3366$|$764&8.545762e-07$|$9.539527e-07$|$9.843402e-07$|$9.254755e-07$|$9.878855e-07
&2:41$|$7:59$|$3:24$|$4:27$|$14:23
\\[2pt]  
hamming-7-5-6 &1793&128 &572$|$1419$|$708$|$3457$|$691&8.798661e-07$|$9.513640e-07$|$9.964486e-07$|$9.965711e-07$|$9.921587e-07
&1.2$|$3.1$|$1.3$|$1.7$|$6.5
\\[2pt]  
hamming-8-3-4 &16129&256 &182$|$421$|$298$|$1299$|$256&7.271474e-07$|$9.367541e-07$|$9.514496e-07$|$9.772208e-07$|$9.893057e-07
&1.5$|$3.7$|$2$|$2.7$|$9.4
\\[2pt]  
hamming-9-5-6 &53761&512 &489$|$1171$|$690$|$2964$|$583&9.897734e-07$|$9.305217e-07$|$9.979515e-07$|$9.928945e-07$|$9.722661e-07
&23.7$|$59.4$|$25.1$|$39$|$2:05
\\[2pt]  
brock200-1 &5067&200 &201$|$165$|$249$|$647$|$1243&8.778832e-07$|$8.241564e-07$|$9.640003e-07$|$9.828169e-07$|$9.924453e-07
&1.2$|$0.9$|$6.5$|$1.6$|$3.2
\\[2pt]  
brock200-4 &6812&200 &187$|$134$|$228$|$505$|$1063&9.585161e-07$|$8.932220e-07$|$9.289267e-07$|$9.756438e-07$|$9.928454e-07
&1.1$|$0.9$|$5.8$|$1.4$|$2.6
\\[2pt]  
brock400-1 &20078&400 &183$|$199$|$268$|$688$|$915&9.008778e-07$|$9.058109e-07$|$9.396129e-07$|$9.876147e-07$|$9.851722e-07
&5.5$|$6.2$|$26.1$|$10.1$|$19.1
\\[2pt]  
keller4 &5101&171 &378$|$325$|$656$|$1088$|$2546&9.766355e-07$|$9.993669e-07$|$9.996443e-07$|$9.982210e-07$|$9.942240e-07
&1.5$|$1.4$|$9$|$2.9$|$3.8
\\[2pt]  
p-hat300-1 &33918&300 &530$|$501$|$1901$|$1365$|$4505&9.977160e-07$|$9.124737e-07$|$8.713437e-07$|$9.973204e-07$|$9.944563e-07
&7.1$|$7.2$|$56.7$|$28.3$|$17.1
\\[2pt]  
G43 &9991&1000 &1200$|$1051$|$2145$|$6769$|$5242&9.537582e-07$|$9.873492e-07$|$9.679143e-07$|$9.903517e-07$|$9.976024e-07
&4:04$|$3:37$|$16:31$|$9:05$|$21:08
\\[2pt]  
G44 &9991&1000 &1199$|$1069$|$2141$|$6278$|$5253&9.490767e-07$|$9.449258e-07$|$9.922401e-07$|$9.831117e-07$|$9.979523e-07
&4:16$|$3:56$|$17:05$|$9:10$|$20:59
\\[2pt]  
G45 &9991&1000 &1184$|$1109$|$2181$|$6490$|$5061&9.122582e-07$|$8.799838e-07$|$9.815272e-07$|$9.995076e-07$|$9.964894e-07
&4:16$|$4:06$|$16:16$|$9:15$|$20:33
\\[2pt]  
G46 &9991&1000 &1181$|$1125$|$2159$|$6831$|$5148&9.274768e-07$|$9.615206e-07$|$9.484354e-07$|$9.920130e-07$|$9.988762e-07
&4:01$|$3:54$|$16:16$|$8:58$|$21:34
\\[2pt]  
G47 &9991&1000 &1204$|$1034$|$2154$|$6380$|$5204&8.859141e-07$|$9.144780e-07$|$9.965341e-07$|$9.850668e-07$|$9.964874e-07
&4:20$|$3:45$|$16:26$|$8:41$|$19:55
\\[2pt]  
G51 &5910&1000 &18252$|$19002$|$57230$|$100000$|$100000&9.924282e-07$|$9.650723e-07$|$9.999922e-07$|$2.060732e-02$|$1.653316e-04
& 1:20:48$|$ 1:29:05$|$ 7:09:05$|$ 4:45:56$|$ 7:00:24
\\[2pt]  
G52 &5917&1000 &9885$|$17001$|$75001$|$100000$|$100000&9.972411e-07$|$9.087055e-07$|$9.991031e-07$|$1.034717e-02$|$1.526592e-03
&45:19$|$ 1:23:50$|$ 7:16:36$|$ 6:45:57$|$ 7:15:04
\\[2pt]  
G53 &5915&1000 &9549$|$18303$|$68802$|$37974$|$100000&9.957455e-07$|$9.514084e-07$|$9.994062e-07$|$9.999700e-07$|$4.978370e-06
&44:59$|$ 1:29:20$|$ 7:26:36$|$ 6:18:43$|$ 2:49:29
\\[2pt]  
G54 &5917&1000 &6153$|$9303$|$6253$|$100000$|$100000&9.895618e-07$|$9.181032e-07$|$9.964152e-07$|$1.017549e-02$|$3.072398e-03
&28:55$|$46:02$|$ 7:24:13$|$33:44$|$ 7:10:37
\\[2pt]  
1dc.128 &1472&128 &1583$|$1176$|$3702$|$4536$|$17537&9.998363e-07$|$9.997011e-07$|$9.965346e-07$|$9.989634e-07$|$9.998881e-07
&3.8$|$3$|$37.2$|$10.2$|$9.9
\\[2pt]  
1et.128 &673&128 &329$|$401$|$534$|$1394$|$1583&8.802287e-07$|$6.744916e-07$|$9.775551e-07$|$8.968345e-07$|$9.911712e-07
&0.8$|$1$|$3.2$|$1.4$|$2.7
\\[2pt]  
1tc.128 &513&128 &760$|$1191$|$1351$|$5235$|$3015&9.450118e-07$|$9.957445e-07$|$9.757519e-07$|$9.504145e-07$|$9.915445e-07
&1.4$|$2.2$|$5.2$|$3.1$|$8.4
\\[2pt]  
1zc.128 &1121&128 &201$|$212$|$230$|$821$|$778&9.192393e-07$|$8.655681e-07$|$9.711873e-07$|$9.043561e-07$|$9.891323e-07
&0.5$|$0.5$|$1.6$|$0.7$|$1.6
\\[2pt]  
1dc.256 &3840&256 &2615$|$5551$|$5596$|$100000$|$12451&9.619217e-07$|$9.935753e-07$|$9.829184e-07$|$5.685332e-04$|$9.984653e-07
&16.2$|$34.5$|$1:15$|$38.2$|$7:32
\\[2pt]  
1et.256 &1665&256 &962$|$915$|$1152$|$3033$|$100000&9.895984e-07$|$9.992889e-07$|$9.975049e-07$|$9.925432e-07$|$6.398529e-05
&7.4$|$7.6$|$12:35$|$10.8$|$23.1
\\[2pt]  
1tc.256 &1313&256 &1305$|$1329$|$5501$|$3885$|$14894&9.943035e-07$|$9.994843e-07$|$9.944181e-07$|$9.946350e-07$|$9.993295e-07
&11$|$12.1$|$2:02$|$52.5$|$30.9
\\[2pt]  
1zc.256 &2817&256 &231$|$365$|$389$|$1204$|$1021&8.687766e-07$|$8.057852e-07$|$9.882946e-07$|$9.812821e-07$|$9.961601e-07
&1.8$|$3.1$|$7.5$|$3.4$|$8.6
\\[2pt]  
1dc.512 &9728&512 &1816$|$1501$|$2675$|$3584$|$16657&9.953336e-07$|$9.998097e-07$|$9.989398e-07$|$9.977910e-07$|$9.997869e-07
&1:38$|$1:26$|$13:35$|$2:45$|$2:51
\\[2pt]  
1et.512 &4033&512 &1002$|$1200$|$1477$|$3281$|$7543&9.954571e-07$|$9.992578e-07$|$9.991447e-07$|$9.988758e-07$|$9.995245e-07
&48.4$|$1:01$|$5:44$|$1:24$|$2:30
\\[2pt]  
1tc.512 &3265&512 &1980$|$2001$|$3501$|$7135$|$100000&9.979718e-07$|$8.593868e-07$|$8.826092e-07$|$9.998837e-07$|$8.029406e-05
&1:40$|$1:45$|$ 1:18:43$|$3:33$|$5:58
\\[2pt]  
2dc.512 &54896&512 &1835$|$1901$|$5602$|$4863$|$34619&9.992103e-07$|$9.432740e-07$|$9.875142e-07$|$9.999069e-07$|$9.998388e-07
&1:36$|$1:47$|$27:59$|$5:50$|$3:55
\\[2pt]  
1zc.512 &6913&512 &431$|$534$|$728$|$2025$|$2425&8.727777e-07$|$8.751474e-07$|$9.849655e-07$|$9.569105e-07$|$9.998461e-07
&20.9$|$28.4$|$1:51$|$42.8$|$1:28
\\[2pt]  
1dc.1024 &24064&1024 &2153$|$1748$|$3301$|$4805$|$29601&9.999850e-07$|$9.984336e-07$|$9.156215e-07$|$9.899639e-07$|$9.987901e-07
&10:55$|$9:04$|$ 2:24:39$|$19:32$|$24:19
\\[2pt]  
1et.1024 &9601&1024 &1180$|$1101$|$2263$|$4354$|$9333&9.989116e-07$|$8.780593e-07$|$9.935148e-07$|$9.964383e-07$|$9.997597e-07
&6:02$|$5:48$|$45:16$|$12:51$|$19:48
\\[2pt]  
1tc.1024 &7937&1024 &2551$|$2802$|$14706$|$10067$|$73129&9.988621e-07$|$9.899600e-07$|$9.998228e-07$|$9.999876e-07$|$9.996932e-07
&13:18$|$15:39$|$ 6:11:40$|$ 1:26:14$|$52:49
\\[2pt]  
1zc.1024 &16641&1024 &657$|$787$|$1101$|$3336$|$2401&8.807139e-07$|$8.620848e-07$|$9.910904e-07$|$9.849692e-07$|$9.693658e-07
&3:11$|$3:58$|$11:03$|$6:15$|$14:49
\\[2pt]  
2dc.1024 &169163&1024 &2639$|$2901$|$6901$|$7304$|$41364&9.982884e-07$|$9.934485e-07$|$9.726280e-07$|$9.944035e-07$|$9.998896e-07
&13:46$|$16:02$|$ 3:29:57$|$41:11$|$36:01
\\[2pt]  
1dc.2048 &58368&2048 &2838$|$2791$|$5255$|$7060$|$61604&9.989037e-07$|$9.994890e-07$|$9.999353e-07$|$9.675363e-07$|$9.998687e-07
& 1:48:10$|$ 1:47:07$|$ 37:04:33$|$ 3:30:18$|$ 4:10:59
\\[2pt]  
1et.2048 &22529&2048 &2441$|$2301$|$4101$|$8203$|$44043&9.783475e-07$|$8.268692e-07$|$9.543590e-07$|$9.998344e-07$|$9.999328e-07
& 1:27:59$|$ 1:25:11$|$ 25:22:43$|$ 2:38:56$|$ 4:55:55
\\[2pt]  
1tc.2048 &18945&2048 &2609$|$3101$|$4901$|$7721$|$39020&9.996253e-07$|$9.720908e-07$|$8.384482e-07$|$9.949295e-07$|$9.999852e-07
& 1:35:49$|$ 1:56:52$|$ 22:40:08$|$ 3:10:38$|$ 4:24:21
\\[2pt]  
be100.1 &101&101 &1878$|$1588$|$4226$|$8808$|$100000&9.989197e-07$|$9.634190e-07$|$9.769240e-07$|$9.907368e-07$|$1.466311e-04
&3.4$|$2.9$|$2:30$|$8.5$|$14.2
\\[2pt]  
be100.2 &101&101 &1742$|$1801$|$3647$|$5411$|$71600&9.960383e-07$|$9.693083e-07$|$9.951266e-07$|$9.985549e-07$|$9.989906e-07
&3.1$|$3.2$|$1:50$|$7.7$|$8.8
\\[2pt]  
be100.3 &101&101 &2112$|$2075$|$4446$|$7212$|$100000&9.956917e-07$|$9.983468e-07$|$9.989377e-07$|$9.989880e-07$|$2.238932e-04
&3.7$|$3.8$|$2:36$|$9.4$|$12.1
\\[2pt]  
be100.4 &101&101 &2277$|$2501$|$3966$|$6618$|$100000&9.999079e-07$|$9.853626e-07$|$9.984381e-07$|$9.950376e-07$|$7.484867e-06
&4$|$4.5$|$2:34$|$8.4$|$10.9
\\[2pt]  
be100.5 &101&101 &1338$|$1260$|$4256$|$4779$|$30799&9.915441e-07$|$9.991595e-07$|$9.953481e-07$|$9.997531e-07$|$9.999025e-07
&2.3$|$2.2$|$46.5$|$8.5$|$7.5
\\[2pt]  
be100.6 &101&101 &2080$|$1455$|$4025$|$6522$|$74652&9.976295e-07$|$9.690531e-07$|$9.799758e-07$|$9.994894e-07$|$9.994414e-07
&3.6$|$2.7$|$1:55$|$8.4$|$10.4
\\[2pt]  
be100.7 &101&101 &1649$|$1697$|$4183$|$6430$|$86101&9.810379e-07$|$9.999092e-07$|$9.999051e-07$|$9.973177e-07$|$9.973381e-07
&2.9$|$2.9$|$2:11$|$8.4$|$10.1
\\[2pt]  
be100.8 &101&101 &1841$|$1264$|$4047$|$5294$|$46373&9.986348e-07$|$9.379249e-07$|$9.648617e-07$|$9.975459e-07$|$9.987788e-07
&3.1$|$2.2$|$1:08$|$7.9$|$8.2
\\[2pt]  
be100.9 &101&101 &1345$|$1066$|$3491$|$4469$|$21911&9.976047e-07$|$9.957781e-07$|$9.978585e-07$|$9.972314e-07$|$9.987113e-07
&2.4$|$2$|$35.2$|$7.6$|$7.3
\\[2pt]  
be100.10 &101&101 &1498$|$1118$|$4041$|$3804$|$21495&9.974147e-07$|$8.923540e-07$|$9.730290e-07$|$9.955140e-07$|$9.981147e-07
&2.6$|$2.1$|$33.1$|$8.5$|$6.2
\\[2pt]  
be120.3.1 &121&121 &2215$|$2149$|$4183$|$6723$|$100000&9.998869e-07$|$9.992487e-07$|$9.974457e-07$|$9.999828e-07$|$3.784862e-06
&4.9$|$4.9$|$3:24$|$11.5$|$14.2
\\[2pt]  
be120.3.2 &121&121 &1846$|$2001$|$4401$|$7303$|$100000&9.964318e-07$|$8.245106e-07$|$9.779989e-07$|$9.999084e-07$|$2.974149e-06
&4.2$|$4.6$|$3:26$|$12.2$|$15.4
\\[2pt]  
be120.3.3 &121&121 &1989$|$1503$|$4157$|$8039$|$100000&9.995054e-07$|$9.950141e-07$|$9.774863e-07$|$9.992440e-07$|$1.225439e-05
&4.6$|$3.6$|$3:28$|$11.5$|$17.1
\\[2pt]  
be120.3.4 &121&121 &2154$|$1800$|$4736$|$8895$|$100000&9.968427e-07$|$9.993363e-07$|$9.805149e-07$|$9.961052e-07$|$1.135630e-04
&4.8$|$4.1$|$3:18$|$12.7$|$18.5
\\[2pt]  
be120.3.5 &121&121 &1691$|$3401$|$8902$|$8234$|$57201&9.971301e-07$|$9.987205e-07$|$9.993884e-07$|$9.997854e-07$|$9.772307e-07
&3.9$|$7.9$|$1:57$|$24.9$|$17.3
\\[2pt]  
be120.3.6 &121&121 &2421$|$2103$|$4901$|$8864$|$100000&9.985422e-07$|$9.760014e-07$|$9.182469e-07$|$9.997221e-07$|$3.648588e-05
&5.6$|$4.9$|$3:34$|$14.1$|$19.4
\\[2pt]  
be120.3.7 &121&121 &3413$|$5986$|$10806$|$12490$|$100000&9.989515e-07$|$9.860527e-07$|$9.997089e-07$|$9.998855e-07$|$4.867056e-03
&7.8$|$14.2$|$3:24$|$30.7$|$27
\\[2pt]  
be120.3.8 &121&121 &2690$|$2301$|$6201$|$11501$|$100000&9.968161e-07$|$9.821852e-07$|$9.518760e-07$|$9.999140e-07$|$2.292179e-04
&5.7$|$5$|$3:17$|$16.4$|$23.3
\\[2pt]  
be120.3.9 &121&121 &1742$|$4101$|$12501$|$13203$|$77954&9.981368e-07$|$8.211920e-07$|$9.928312e-07$|$9.995857e-07$|$9.999918e-07
&4$|$9.6$|$2:48$|$35.6$|$28.5
\\[2pt]  
be120.3.10 &121&121 &1698$|$1325$|$3840$|$6327$|$45942&9.981254e-07$|$8.835536e-07$|$9.804987e-07$|$9.962703e-07$|$9.990587e-07
&3.8$|$3.1$|$1:33$|$10.6$|$13.3
\\[2pt]  
be120.8.1 &121&121 &1927$|$1505$|$3744$|$6048$|$40815&9.972794e-07$|$9.854913e-07$|$9.909281e-07$|$9.803827e-07$|$9.993963e-07
&4.2$|$3.4$|$1:19$|$9.7$|$12
\\[2pt]  
be120.8.2 &121&121 &2641$|$5201$|$7190$|$10282$|$39261&9.996952e-07$|$8.925623e-07$|$9.995918e-07$|$9.999134e-07$|$9.998473e-07
&6.2$|$12.2$|$1:23$|$20.5$|$22.1
\\[2pt]  
be120.8.3 &121&121 &1667$|$1763$|$4048$|$6128$|$25830&9.783112e-07$|$9.983959e-07$|$9.993120e-07$|$9.998805e-07$|$9.999948e-07
&3.9$|$4.1$|$53.8$|$11.2$|$12.8
\\[2pt]  
be120.8.4 &121&121 &2024$|$1747$|$4516$|$7473$|$71973&9.947993e-07$|$9.987974e-07$|$9.951069e-07$|$9.936999e-07$|$9.997899e-07
&4.7$|$4.2$|$2:32$|$12.7$|$16.1
\\[2pt]  
be120.8.5 &121&121 &2142$|$2301$|$4901$|$7655$|$100000&9.997029e-07$|$8.330639e-07$|$9.939003e-07$|$9.996950e-07$|$2.526814e-05
&5$|$5.4$|$3:32$|$13.9$|$16.9
\\[2pt]  
be120.8.6 &121&121 &1832$|$2348$|$4382$|$5892$|$35999&9.981500e-07$|$9.996682e-07$|$9.972895e-07$|$9.969175e-07$|$9.994374e-07
&4.2$|$5.5$|$1:15$|$12.1$|$12.4
\\[2pt]  
be120.8.7 &121&121 &2025$|$1620$|$4316$|$7305$|$100000&9.448590e-07$|$9.365702e-07$|$9.654992e-07$|$9.973316e-07$|$3.012045e-05
&4.4$|$3.6$|$3:15$|$11.3$|$14.7
\\[2pt]  
be120.8.8 &121&121 &1568$|$1219$|$4155$|$5022$|$34704&9.945307e-07$|$8.805045e-07$|$9.958506e-07$|$9.998659e-07$|$9.994279e-07
&3.6$|$2.9$|$1:11$|$11.2$|$10.3
\\[2pt]  
be120.8.9 &121&121 &1780$|$1385$|$3988$|$5858$|$47417&9.974405e-07$|$9.529205e-07$|$9.925529e-07$|$9.983188e-07$|$9.987335e-07
&4.1$|$3.3$|$1:37$|$10.9$|$12.3
\\[2pt]  
be120.8.10 &121&121 &1825$|$2001$|$4526$|$6689$|$72465&9.966468e-07$|$9.446561e-07$|$9.986698e-07$|$9.999501e-07$|$9.986661e-07
&4.3$|$4.6$|$2:33$|$12.8$|$14.4
\\[2pt]  
be150.3.1 &151&151 &2473$|$1754$|$4645$|$8984$|$100000&9.550572e-07$|$9.977030e-07$|$9.831430e-07$|$9.995334e-07$|$2.571450e-04
&8.3$|$5.7$|$4:51$|$18$|$27.4
\\[2pt]  
be150.3.2 &151&151 &2262$|$2107$|$4624$|$9770$|$100000&9.461020e-07$|$9.951249e-07$|$9.996825e-07$|$9.992366e-07$|$2.058215e-05
&7.6$|$6.9$|$4:59$|$18.3$|$30.3
\\[2pt]  
be150.3.3 &151&151 &2575$|$1922$|$5272$|$9959$|$100000&9.542197e-07$|$9.227204e-07$|$9.888510e-07$|$9.993481e-07$|$1.702975e-04
&8.4$|$6.4$|$4:54$|$20.3$|$30.1
\\[2pt]  
be150.3.4 &151&151 &2862$|$2201$|$6122$|$11671$|$100000&9.934027e-07$|$9.487007e-07$|$9.905031e-07$|$9.995048e-07$|$2.057521e-04
&9.6$|$7.4$|$5:00$|$24.1$|$36.1
\\[2pt]  
be150.3.5 &151&151 &2462$|$2048$|$4437$|$9037$|$88284&9.994935e-07$|$9.961378e-07$|$9.847563e-07$|$9.989626e-07$|$9.999591e-07
&7.9$|$6.7$|$4:20$|$17.2$|$27.2
\\[2pt]  
be150.3.6 &151&151 &2416$|$1926$|$4476$|$7201$|$43882&9.992167e-07$|$9.985628e-07$|$9.985246e-07$|$9.998406e-07$|$9.996932e-07
&7.6$|$6.2$|$2:08$|$17.1$|$21
\\[2pt]  
be150.3.7 &151&151 &2267$|$1742$|$4257$|$8605$|$100000&9.989791e-07$|$9.997805e-07$|$9.994204e-07$|$9.916153e-07$|$1.075649e-05
&7.3$|$5.7$|$4:55$|$16.5$|$26.2
\\[2pt]  
be150.3.8 &151&151 &2412$|$2001$|$5382$|$9357$|$100000&9.990592e-07$|$8.915194e-07$|$9.976776e-07$|$9.993013e-07$|$3.096033e-06
&7.5$|$6.4$|$4:49$|$20.5$|$27.8
\\[2pt]  
be150.3.9 &151&151 &1560$|$1349$|$3833$|$5487$|$24961&9.996516e-07$|$9.945389e-07$|$9.999043e-07$|$9.984933e-07$|$9.986300e-07
&5.2$|$4.4$|$1:15$|$15$|$16.5
\\[2pt]  
be150.3.10 &151&151 &2758$|$2807$|$7701$|$9844$|$100000&9.963958e-07$|$9.763055e-07$|$9.825575e-07$|$9.995360e-07$|$1.225296e-04
&8.7$|$9$|$4:53$|$30.2$|$29.5
\\[2pt]  
be150.8.1 &151&151 &1994$|$1659$|$4862$|$7665$|$78616&9.862206e-07$|$9.983112e-07$|$9.766263e-07$|$9.939443e-07$|$9.992518e-07
&6.4$|$5.3$|$3:45$|$18.2$|$22.4
\\[2pt]  
be150.8.2 &151&151 &1896$|$1627$|$4114$|$7446$|$58009&9.970652e-07$|$9.596598e-07$|$9.755256e-07$|$9.795104e-07$|$9.983803e-07
&6.2$|$5.6$|$2:51$|$15.8$|$22.5
\\[2pt]  
be150.8.3 &151&151 &2448$|$2046$|$4562$|$9247$|$100000&9.652133e-07$|$9.991884e-07$|$9.962728e-07$|$9.990303e-07$|$7.590401e-06
&8.5$|$6.9$|$5:06$|$18.1$|$28.6
\\[2pt]  
be150.8.4 &151&151 &2159$|$1718$|$4872$|$7376$|$51942&9.976577e-07$|$9.961149e-07$|$9.982871e-07$|$9.997836e-07$|$9.999681e-07
&7.2$|$5.7$|$2:37$|$19.2$|$22.4
\\[2pt]  
be150.8.5 &151&151 &2442$|$2001$|$4805$|$9976$|$100000&9.621998e-07$|$8.457520e-07$|$9.865210e-07$|$9.934460e-07$|$5.714342e-05
&8.3$|$6.8$|$5:06$|$19.3$|$31.1
\\[2pt]  
be150.8.6 &151&151 &2301$|$1901$|$4499$|$6666$|$77726&9.988649e-07$|$8.233283e-07$|$9.993268e-07$|$9.990977e-07$|$9.993869e-07
&7.2$|$6$|$3:40$|$16.7$|$19
\\[2pt]  
be150.8.7 &151&151 &2756$|$3001$|$5502$|$9662$|$100000&9.990397e-07$|$9.497901e-07$|$9.423687e-07$|$9.980510e-07$|$2.412924e-04
&8.8$|$9.6$|$4:50$|$21$|$29
\\[2pt]  
be150.8.8 &151&151 &3344$|$7341$|$10349$|$10597$|$90931&9.943501e-07$|$9.627031e-07$|$9.912527e-07$|$9.999448e-07$|$9.995148e-07
&11.1$|$25$|$4:34$|$42.9$|$32.5
\\[2pt]  
be150.8.9 &151&151 &2569$|$2469$|$6466$|$8161$|$56422&9.999950e-07$|$9.998940e-07$|$9.998556e-07$|$9.995592e-07$|$9.993765e-07
&8.8$|$8.4$|$2:57$|$26.4$|$25.6
\\[2pt]  
be150.8.10 &151&151 &2285$|$2201$|$4808$|$8225$|$100000&9.886860e-07$|$9.975137e-07$|$9.793652e-07$|$9.998682e-07$|$2.534001e-05
&7.7$|$7.3$|$5:02$|$18.9$|$25.1
\\[2pt]  
be200.3.1 &201&201 &2653$|$1961$|$5339$|$9894$|$100000&9.865482e-07$|$9.942350e-07$|$9.936027e-07$|$9.955463e-07$|$2.664359e-06
&14.7$|$10.6$|$8:05$|$32.6$|$48
\\[2pt]  
be200.3.2 &201&201 &2982$|$1990$|$5481$|$10293$|$71601&9.919761e-07$|$9.995049e-07$|$9.981190e-07$|$9.970692e-07$|$9.903668e-07
&16.1$|$11.1$|$6:02$|$34.7$|$52.6
\\[2pt]  
be200.3.3 &201&201 &3099$|$4291$|$8364$|$13554$|$100000&9.998041e-07$|$9.998675e-07$|$9.994868e-07$|$9.995175e-07$|$1.494873e-04
&17.1$|$24.8$|$8:30$|$55.2$|$1:10
\\[2pt]  
be200.3.4 &201&201 &3137$|$2281$|$6143$|$12799$|$100000&9.973115e-07$|$9.985165e-07$|$9.978500e-07$|$9.999443e-07$|$1.260480e-04
&17.1$|$12.8$|$8:17$|$39.2$|$1:04
\\[2pt]  
be200.3.5 &201&201 &4433$|$4301$|$6702$|$13008$|$100000&9.973587e-07$|$9.633807e-07$|$9.989392e-07$|$9.999499e-07$|$2.775394e-05
&24$|$24.4$|$8:30$|$43.5$|$1:07
\\[2pt]  
be200.3.6 &201&201 &2968$|$1988$|$5966$|$10225$|$100000&9.989150e-07$|$9.951496e-07$|$9.974548e-07$|$9.996393e-07$|$1.677558e-06
&15.8$|$10.8$|$8:11$|$37.2$|$51.3
\\[2pt]  
be200.3.7 &201&201 &3400$|$3249$|$6979$|$17892$|$100000&9.952620e-07$|$9.813139e-07$|$9.930044e-07$|$9.898537e-07$|$1.781271e-04
&18.2$|$18.2$|$8:16$|$43.9$|$1:31
\\[2pt]  
be200.3.8 &201&201 &3120$|$2420$|$5624$|$12371$|$100000&9.925401e-07$|$9.979586e-07$|$9.993409e-07$|$9.999454e-07$|$1.011462e-04
&17.3$|$13.3$|$8:18$|$35.7$|$1:01
\\[2pt]  
be200.3.9 &201&201 &3407$|$2601$|$8301$|$15022$|$94011&9.529797e-07$|$8.978041e-07$|$9.965557e-07$|$9.995786e-07$|$9.991344e-07
&19.4$|$14.4$|$7:53$|$53.2$|$1:15
\\[2pt]  
be200.3.10 &201&201 &2776$|$2390$|$5656$|$9258$|$58841&9.941346e-07$|$9.996231e-07$|$9.993420e-07$|$9.999800e-07$|$9.998533e-07
&14.9$|$13.2$|$4:53$|$35.9$|$45.6
\\[2pt]  
be200.8.1 &201&201 &3311$|$3701$|$6943$|$15929$|$100000&9.923218e-07$|$9.713586e-07$|$9.933897e-07$|$9.995755e-07$|$6.744162e-04
&18.8$|$21.2$|$8:29$|$45.6$|$1:23
\\[2pt]  
be200.8.2 &201&201 &2875$|$2000$|$5863$|$9927$|$76556&9.945142e-07$|$9.969507e-07$|$9.985577e-07$|$9.988431e-07$|$9.995841e-07
&14.7$|$10.7$|$6:06$|$35.3$|$46.7
\\[2pt]  
be200.8.3 &201&201 &2998$|$2501$|$5922$|$11631$|$100000&9.996203e-07$|$9.497068e-07$|$9.959301e-07$|$9.911310e-07$|$2.812064e-05
&17.3$|$14.1$|$8:32$|$38.3$|$1:01
\\[2pt]  
be200.8.4 &201&201 &3012$|$2420$|$7060$|$11442$|$100000&9.967344e-07$|$9.987345e-07$|$9.968747e-07$|$9.948829e-07$|$5.400209e-05
&16.5$|$13.5$|$8:31$|$45.2$|$58.9
\\[2pt]  
be200.8.5 &201&201 &2724$|$2201$|$6390$|$10032$|$100000&9.963359e-07$|$9.165969e-07$|$9.929952e-07$|$9.858570e-07$|$2.420867e-05
&15.1$|$12.3$|$8:34$|$41.7$|$52.4
\\[2pt]  
be200.8.6 &201&201 &3137$|$4101$|$6701$|$13582$|$100000&9.999732e-07$|$9.909882e-07$|$8.632587e-07$|$9.991303e-07$|$1.553375e-04
&17.3$|$23.1$|$8:13$|$43.1$|$1:09
\\[2pt]  
be200.8.7 &201&201 &2788$|$2476$|$7421$|$14188$|$100000&9.405921e-07$|$9.718500e-07$|$9.893237e-07$|$9.999947e-07$|$1.053669e-04
&15.4$|$13.6$|$8:13$|$45.8$|$1:10
\\[2pt]  
be200.8.8 &201&201 &2850$|$2563$|$5848$|$11103$|$100000&9.996436e-07$|$9.978472e-07$|$9.952960e-07$|$9.895776e-07$|$5.978941e-05
&15.4$|$14.2$|$8:22$|$37$|$56
\\[2pt]  
be200.8.9 &201&201 &2694$|$2814$|$6649$|$11568$|$100000&9.921328e-07$|$9.997247e-07$|$9.995235e-07$|$9.996592e-07$|$1.012936e-04
&15.4$|$15.6$|$8:26$|$42.7$|$59.6
\\[2pt]  
be200.8.10 &201&201 &2771$|$2116$|$5527$|$10354$|$100000&9.357998e-07$|$9.727636e-07$|$9.932972e-07$|$9.998948e-07$|$5.463006e-06
&15.7$|$11.9$|$8:22$|$34.9$|$52.8
\\[2pt]  
be250.1 &251&251 &4339$|$5183$|$8441$|$23805$|$100000&9.976001e-07$|$9.990447e-07$|$9.989458e-07$|$9.832977e-07$|$1.340222e-04
&34.5$|$44.7$|$12:20$|$1:18$|$3:03
\\[2pt]  
be250.2 &251&251 &3716$|$4855$|$7900$|$20001$|$100000&9.994630e-07$|$9.991089e-07$|$9.977581e-07$|$9.996797e-07$|$8.749420e-04
&29.4$|$41.1$|$12:07$|$1:12$|$2:30
\\[2pt]  
be250.3 &251&251 &3340$|$3993$|$7816$|$18743$|$100000&9.989243e-07$|$9.966200e-07$|$9.921436e-07$|$9.999460e-07$|$1.500276e-04
&26.7$|$34.8$|$12:02$|$1:12$|$2:21
\\[2pt]  
be250.4 &251&251 &5385$|$6101$|$16334$|$26496$|$100000&9.990327e-07$|$9.893107e-07$|$9.998657e-07$|$9.969282e-07$|$1.770719e-05
&43.3$|$52.8$|$12:15$|$2:31$|$3:22
\\[2pt]  
be250.5 &251&251 &4185$|$3601$|$7757$|$14815$|$100000&9.983222e-07$|$9.484238e-07$|$9.992540e-07$|$9.999893e-07$|$1.437932e-05
&33.4$|$30.3$|$12:26$|$1:13$|$1:53
\\[2pt]  
be250.6 &251&251 &3853$|$3809$|$8149$|$19818$|$100000&9.870933e-07$|$9.993296e-07$|$9.995662e-07$|$9.919296e-07$|$1.320830e-04
&31.5$|$31.7$|$11:41$|$1:12$|$2:23
\\[2pt]  
be250.7 &251&251 &4049$|$5501$|$9076$|$22071$|$100000&9.985501e-07$|$8.703507e-07$|$9.983251e-07$|$9.939839e-07$|$1.861973e-05
&31.1$|$45.8$|$11:48$|$1:22$|$2:42
\\[2pt]  
be250.8 &251&251 &3495$|$4632$|$7959$|$18659$|$100000&9.989388e-07$|$9.979738e-07$|$9.933693e-07$|$9.999520e-07$|$3.900658e-04
&26.4$|$37.9$|$11:35$|$1:10$|$2:12
\\[2pt]  
be250.9 &251&251 &4574$|$5601$|$10301$|$16793$|$100000&9.994052e-07$|$9.702897e-07$|$9.971682e-07$|$9.998693e-07$|$1.546197e-05
&36.4$|$48.1$|$12:15$|$1:37$|$2:08
\\[2pt]  
be250.10 &251&251 &3635$|$4076$|$14801$|$18558$|$100000&9.986151e-07$|$9.998171e-07$|$9.966094e-07$|$9.999852e-07$|$1.749782e-04
&27.7$|$33.1$|$11:48$|$2:12$|$2:14
\\[2pt]  
bqp100-1 &101&101 &1478$|$1277$|$3964$|$5310$|$52680&9.508514e-07$|$9.382922e-07$|$9.945317e-07$|$9.996201e-07$|$9.994257e-07
&2.6$|$2.2$|$1:17$|$8.1$|$8.1
\\[2pt]  
bqp100-2 &101&101 &2376$|$2511$|$6320$|$10234$|$100000&9.994329e-07$|$9.997681e-07$|$9.992055e-07$|$9.995919e-07$|$1.050124e-03
&3.9$|$4.2$|$2:23$|$13.1$|$15.7
\\[2pt]  
bqp100-3 &101&101 &2501$|$2801$|$20901$|$15259$|$100000&9.792848e-07$|$8.640527e-07$|$9.475752e-07$|$9.996860e-07$|$3.199559e-02
&4.1$|$4.6$|$2:19$|$42.3$|$23
\\[2pt]  
bqp100-4 &101&101 &2472$|$4601$|$5001$|$7539$|$100000&9.868259e-07$|$8.777348e-07$|$9.673629e-07$|$9.996193e-07$|$1.397735e-05
&4.1$|$8$|$2:29$|$10.5$|$11.8
\\[2pt]  
bqp100-5 &101&101 &2635$|$3701$|$11001$|$10031$|$97438&9.995220e-07$|$9.478454e-07$|$9.808634e-07$|$9.992049e-07$|$9.999881e-07
&4.5$|$6.4$|$2:29$|$23.9$|$15.9
\\[2pt]  
bqp100-6 &101&101 &1492$|$1279$|$4129$|$5839$|$46745&9.655814e-07$|$9.166445e-07$|$9.962169e-07$|$9.998055e-07$|$9.993459e-07
&2.6$|$2.3$|$1:08$|$8.5$|$8.9
\\[2pt]  
bqp100-7 &101&101 &2175$|$1754$|$4241$|$6569$|$82614&9.981798e-07$|$9.959859e-07$|$9.965516e-07$|$9.993064e-07$|$9.987775e-07
&3.6$|$2.9$|$2:00$|$8.7$|$9.8
\\[2pt]  
bqp100-8 &101&101 &2326$|$2601$|$12001$|$9838$|$100000&9.969130e-07$|$8.689954e-07$|$9.979613e-07$|$9.998007e-07$|$1.606846e-03
&3.9$|$4.6$|$2:27$|$25.9$|$16
\\[2pt]  
bqp100-9 &101&101 &2791$|$2401$|$8275$|$14307$|$100000&9.872311e-07$|$9.861888e-07$|$9.968237e-07$|$9.918047e-07$|$1.576242e-02
&4.7$|$4.2$|$2:24$|$17.1$|$22.7
\\[2pt]  
bqp100-10 &101&101 &2472$|$2601$|$8608$|$10981$|$100000&9.906570e-07$|$7.783414e-07$|$9.993620e-07$|$9.975774e-07$|$7.660600e-03
&4$|$4.3$|$2:17$|$17.2$|$16.5
\\[2pt]  
bqp250-1 &251&251 &4175$|$5101$|$8603$|$22902$|$100000&9.988377e-07$|$9.432454e-07$|$9.992372e-07$|$9.995972e-07$|$1.162306e-04
&32.5$|$43.4$|$12:00$|$1:19$|$2:52
\\[2pt]  
bqp250-2 &251&251 &4149$|$4830$|$8650$|$21492$|$100000&9.998889e-07$|$9.983807e-07$|$9.989763e-07$|$9.940244e-07$|$4.423361e-05
&32.1$|$40$|$11:51$|$1:18$|$2:40
\\[2pt]  
bqp250-3 &251&251 &4296$|$3303$|$10230$|$23323$|$100000&9.992854e-07$|$9.950853e-07$|$9.943588e-07$|$9.997287e-07$|$1.095472e-05
&31.2$|$25.8$|$10:54$|$1:28$|$2:35
\\[2pt]  
gka1d &101&101 &2720$|$3001$|$8801$|$12905$|$100000&9.994870e-07$|$9.982793e-07$|$9.595799e-07$|$9.991242e-07$|$7.365923e-03
&4.7$|$5.3$|$2:26$|$18.3$|$19.9
\\[2pt]  
gka2d &101&101 &1928$|$1864$|$3813$|$6660$|$29948&9.991739e-07$|$9.989229e-07$|$9.974589e-07$|$9.998789e-07$|$9.999946e-07
&3.7$|$3.6$|$49.8$|$8.4$|$11.4
\\[2pt]  
gka3d &101&101 &1592$|$2443$|$14301$|$9818$|$49715&9.968013e-07$|$9.903449e-07$|$9.737044e-07$|$9.996162e-07$|$9.999140e-07
&2.9$|$4.4$|$1:19$|$31.5$|$16.2
\\[2pt]  
gka4d &101&101 &1702$|$2310$|$4701$|$5910$|$32601&9.972468e-07$|$9.995100e-07$|$8.831285e-07$|$9.992235e-07$|$9.999179e-07
&3.3$|$4.2$|$53.3$|$10.5$|$9.7
\\[2pt]  
gka5d &101&101 &1681$|$1381$|$3844$|$5605$|$42736&9.968544e-07$|$9.958198e-07$|$9.765908e-07$|$9.994716e-07$|$9.998383e-07
&3.1$|$2.6$|$1:10$|$8.8$|$9.5
\\[2pt]  
gka6d &101&101 &1910$|$1833$|$4801$|$6914$|$85426&9.961631e-07$|$9.994988e-07$|$9.036834e-07$|$9.994466e-07$|$9.998934e-07
&3.4$|$3.3$|$2:12$|$10.4$|$11
\\[2pt]  
gka7d &101&101 &1595$|$1311$|$3952$|$5803$|$37695&9.998762e-07$|$9.314760e-07$|$9.990639e-07$|$9.992123e-07$|$9.999609e-07
&3.6$|$2.9$|$59.6$|$8.7$|$9.3
\\[2pt]  
gka8d &101&101 &3096$|$8801$|$9140$|$11133$|$100000&9.977076e-07$|$9.899581e-07$|$9.996848e-07$|$9.998599e-07$|$1.211469e-04
&5.7$|$16.9$|$2:42$|$20.9$|$19
\\[2pt]  
gka9d &101&101 &1605$|$1262$|$3815$|$4338$|$42466&9.929749e-07$|$9.914225e-07$|$9.953749e-07$|$9.931232e-07$|$9.986754e-07
&2.9$|$2.4$|$1:06$|$8.4$|$7
\\[2pt]  
gka10d &101&101 &1758$|$1586$|$3982$|$6192$|$85301&9.265178e-07$|$9.846470e-07$|$9.792727e-07$|$9.980056e-07$|$9.821272e-07
&3.2$|$3$|$2:12$|$8.5$|$10
\\[2pt] 
 \hline 

\end{longtable}
